Suppression of Rayleigh-B\'enard convection and restratification by horizontal convection

We investigate the competition between horizontal convection (HC) and Rayleigh-B\'enard convection (RBC) in a fluid layer subject to a uniform destabilizing buoyancy flux at the bottom and a horizontally varying buoyancy distribution at the top. The RBC forcing imposes negative horizontal mean vertical buoyancy gradients at the top and bottom of the fluid layer. But if the HC forcing is sufficiently strong then the volume averaged vertical buoyancy gradient, $\langle b_z \rangle$, is positive i.e.~opposite in sign to destabilizing RBC buoyancy gradients at the boundaries. If $\langle b_z \rangle>0$ we say that the layer has been ''restratified''. Using scaling analysis based on power integrals together with two-dimensional direct numerical simulations at Rayleigh numbers up to $10^{10}$, we identify two cases: a neutral stratification state, in which HC first offsets RBC so that $\langle b_z \rangle = 0$, and a strong stratification regime, in which HC dominates and $\langle b_z \rangle$ is opposite in sign, and greater in magnitude, than the prescribed destabilizing vertical buoyancy gradient at the layer boundaries. For the range of parameters explored in this study, we derive scaling laws for the onset of these regimes in terms of the horizontal and vertical flux Rayleigh numbers, $\RaH$ and $\RaV$, finding $\RaHN \sim \RaV^{4/5}$ for the neutral state and $\RaHstrg \sim \RaV$ for the onset of strong stratification. The results highlight the controlling role of the top boundary layer in setting the mean stratification and clarify the conditions under which HC suppresses RBC. These findings are relevant to geophysical environments such as subglacial lakes, and the oceans of Snowball Earth and icy moons, where bottom heating and horizontal buoyancy variations jointly shape ocean stratification.

==> figures/fig2.tex <==
\begin{figure}
     \centering



% Gradient Info
  
\tikzset {_0e59c81mb/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{0 bp } { -3.5 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_64slkibil}{150bp}{rgb(0bp)=(0.82,0.01,0.11);
rgb(37.5bp)=(0.82,0.01,0.11);
rgb(46.4999989100865bp)=(0.29,0.56,0.89);
rgb(50.580357142857146bp)=(0.29,0.56,0.89);
rgb(54.9374989100865bp)=(0.29,0.56,0.89);
rgb(61.74107142857143bp)=(0.82,0.01,0.11);
rgb(100bp)=(0.82,0.01,0.11)}
\tikzset{_31bly2qx0/.code = {\pgfsetadditionalshadetransform{\pgftransformshift{\pgfpoint{0 bp } { -3.5 bp }  }  \pgftransformrotate{-180 }  \pgftransformscale{2 } }}}
\pgfdeclarehorizontalshading{_h3d3em36n} {150bp} {color(0bp)=(transparent!85);
color(37.5bp)=(transparent!85);
color(46.4999989100865bp)=(transparent!65);
color(50.580357142857146bp)=(transparent!38);
color(54.9374989100865bp)=(transparent!65);
color(61.74107142857143bp)=(transparent!85);
color(100bp)=(transparent!85) } 
\pgfdeclarefading{_4njvfms2v}{\tikz \fill[shading=_h3d3em36n,_31bly2qx0] (0,0) rectangle (50bp,50bp); } 
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,247); %set diagram left start at 0, and has height of 247

%Straight Lines [id:da856011540395465] 
\draw    (106.73,118.05) -- (97.54,118.05) ;
\draw [shift={(109.73,118.05)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;




%Straight Lines [id:da6005624230778032] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (161.54,139.37) .. controls (159.85,137.72) and (159.83,136.06) .. (161.48,134.37) -- (161.45,130.99) -- (161.36,122.99) ;
\draw [shift={(161.34,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da32535036543939155] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (175.37,139.37) .. controls (173.68,137.72) and (173.66,136.06) .. (175.31,134.37) -- (175.28,130.99) -- (175.19,122.99) ;
\draw [shift={(175.17,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4621130754967062] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (189,140) .. controls (187.32,138.35) and (187.3,136.68) .. (188.95,135) -- (188.91,131.62) -- (188.83,123.62) ;
\draw [shift={(188.81,121.62)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da46126129599411503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (203.19,139.37) .. controls (201.51,137.72) and (201.49,136.06) .. (203.14,134.37) -- (203.11,130.99) -- (203.02,122.99) ;
\draw [shift={(203,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5535450894220567] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (217.54,139.37) .. controls (215.85,137.72) and (215.83,136.06) .. (217.48,134.37) -- (217.45,130.99) -- (217.36,122.99) ;
\draw [shift={(217.34,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7799036484616474] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (231.37,139.37) .. controls (229.68,137.72) and (229.66,136.06) .. (231.31,134.37) -- (231.28,130.99) -- (231.19,122.99) ;
\draw [shift={(231.17,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9763932608598843] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (245,140) .. controls (243.32,138.35) and (243.3,136.68) .. (244.95,135) -- (244.91,131.62) -- (244.83,123.62) ;
\draw [shift={(244.81,121.62)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da14679896255563019] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (259.19,139.37) .. controls (257.51,137.72) and (257.49,136.06) .. (259.14,134.37) -- (259.11,130.99) -- (259.02,122.99) ;
\draw [shift={(259,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6309941919697373] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (273.54,139.37) .. controls (271.85,137.72) and (271.83,136.06) .. (273.48,134.37) -- (273.45,130.99) -- (273.36,122.99) ;
\draw [shift={(273.34,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5310434391719618] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (287.37,139.37) .. controls (285.68,137.72) and (285.66,136.06) .. (287.31,134.37) -- (287.28,130.99) -- (287.19,122.99) ;
\draw [shift={(287.17,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da04413739247879522] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (301,140) .. controls (299.32,138.35) and (299.3,136.68) .. (300.95,135) -- (300.91,131.62) -- (300.83,123.62) ;
\draw [shift={(300.81,121.62)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da4392797316304179] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (315.19,139.37) .. controls (313.51,137.72) and (313.49,136.06) .. (315.14,134.37) -- (315.11,130.99) -- (315.02,122.99) ;
\draw [shift={(315,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da11613359558322645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (329.54,139.37) .. controls (327.85,137.72) and (327.83,136.06) .. (329.48,134.37) -- (329.45,130.99) -- (329.36,122.99) ;
\draw [shift={(329.34,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da26458855091106015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (343.37,139.37) .. controls (341.68,137.72) and (341.66,136.06) .. (343.31,134.37) -- (343.28,130.99) -- (343.19,122.99) ;
\draw [shift={(343.17,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da48039858096584764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (357,140) .. controls (355.32,138.35) and (355.3,136.68) .. (356.95,135) -- (356.91,131.62) -- (356.83,123.62) ;
\draw [shift={(356.81,121.62)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8507545474853466] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (371.19,139.37) .. controls (369.51,137.72) and (369.49,136.06) .. (371.14,134.37) -- (371.11,130.99) -- (371.02,122.99) ;
\draw [shift={(371,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9967894860132868] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (385.54,139.37) .. controls (383.85,137.72) and (383.83,136.06) .. (385.48,134.37) -- (385.45,130.99) -- (385.36,122.99) ;
\draw [shift={(385.34,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7400090230991315] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (399.37,139.37) .. controls (397.68,137.72) and (397.66,136.06) .. (399.31,134.37) -- (399.28,130.99) -- (399.19,122.99) ;
\draw [shift={(399.17,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da9992737108132761] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (413,140) .. controls (411.32,138.35) and (411.3,136.68) .. (412.95,135) -- (412.91,131.62) -- (412.83,123.62) ;
\draw [shift={(412.81,121.62)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da6644771476584828] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (427.19,139.37) .. controls (425.51,137.72) and (425.49,136.06) .. (427.14,134.37) -- (427.11,130.99) -- (427.02,122.99) ;
\draw [shift={(427,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8292771529399597] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (441.54,139.37) .. controls (439.85,137.72) and (439.83,136.06) .. (441.48,134.37) -- (441.45,130.99) -- (441.36,122.99) ;
\draw [shift={(441.34,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da8483569256346671] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (455.37,139.37) .. controls (453.68,137.72) and (453.66,136.06) .. (455.31,134.37) -- (455.28,130.99) -- (455.19,122.99) ;
\draw [shift={(455.17,120.99)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7918690553741862] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (469,140) .. controls (467.32,138.35) and (467.3,136.68) .. (468.95,135) -- (468.91,131.62) -- (468.83,123.62) ;
\draw [shift={(468.81,121.62)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da12368983057560035] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (483.17,140) .. controls (481.49,138.35) and (481.47,136.69) .. (483.12,135) -- (483.08,131.62) -- (483,123.62) ;
\draw [shift={(482.98,121.62)}, rotate = 89.39] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;



% %Straight Lines [id:da44173956590293706] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (305.75,156.04) .. controls (304.07,154.38) and (304.06,152.71) .. (305.72,151.04) .. controls (307.37,149.37) and (307.36,147.7) .. (305.69,146.04) .. controls (304.02,144.38) and (304.01,142.71) .. (305.66,141.04) -- (305.66,140.9) -- (305.61,132.9) ;
% \draw [shift={(305.6,130.9)}, rotate = 89.66] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Straight Lines [id:da8271437790237419] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (316.58,156.04) .. controls (314.91,154.39) and (314.9,152.72) .. (316.55,151.04) .. controls (318.2,149.37) and (318.19,147.7) .. (316.52,146.04) .. controls (314.85,144.38) and (314.84,142.71) .. (316.5,141.04) -- (316.49,140.9) -- (316.45,132.9) ;
% \draw [shift={(316.44,130.9)}, rotate = 89.66] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Straight Lines [id:da44129196291997685] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (327.03,156.04) .. controls (325.36,154.39) and (325.35,152.72) .. (327,151.04) .. controls (328.65,149.37) and (328.64,147.7) .. (326.97,146.04) .. controls (325.3,144.38) and (325.29,142.71) .. (326.94,141.04) -- (326.94,140.9) -- (326.9,132.9) ;
% \draw [shift={(326.89,130.9)}, rotate = 89.66] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Straight Lines [id:da038925471011833634] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (337.33,156.91) .. controls (335.66,155.26) and (335.65,153.59) .. (337.3,151.91) .. controls (338.96,150.24) and (338.95,148.57) .. (337.28,146.91) .. controls (335.61,145.25) and (335.6,143.58) .. (337.25,141.91) -- (337.25,141.77) -- (337.2,133.77) ;
% \draw [shift={(337.19,131.77)}, rotate = 89.66] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;


%Shape: Rectangle [id:dp43443263922327613] 
\draw  [draw opacity=0][shading=_64slkibil,_0e59c81mb,path fading= _4njvfms2v ,fading transform={xshift=2}][line width=0.75]  (131.88,49) -- (511,49) -- (511,57.31) -- (131.88,57.31) -- cycle ;
%Straight Lines [id:da8749435736555911] 
\draw    (131.88,49) -- (511,49) ;
%Straight Lines [id:da579629260539855] 
\draw    (131.88,119) -- (511,119) ;
%Shape: Rectangle [id:dp3655341369309043] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.24 ][line width=0.75]  (133,114.02) -- (512.12,114.02) -- (512.12,119) -- (133,119) -- cycle ;
%Straight Lines [id:da3741356791530822] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (476,105) -- (476,117) ;
\draw [shift={(476,119)}, rotate = 270] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6675464910033257] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (182,51) -- (182,63) ;
\draw [shift={(182,49)}, rotate = 90] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8628954535330158] 
\draw    (133,119) -- (133,127.31) ;
%Straight Lines [id:da038025510174408916] 
\draw    (511,119) -- (511,127.31) ;
%Straight Lines [id:da408622568968974] 
\draw    (322,119) -- (322,127.31) ;
%Straight Lines [id:da21798135361271576] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (133,119.75) -- (133,49) ;
%Straight Lines [id:da20539308497762088] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=1.5]    (511,119.75) -- (511,49) ;
%Straight Lines [id:da8610155196560738] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (135,77) -- (147,77) ;
\draw [shift={(133,77)}, rotate = 0] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8014819938308888] 
\draw    (97.54,107.7) -- (97.54,118.05) ;
\draw [shift={(97.54,104.7)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Straight Lines [id:da6190534308868837] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (497,98) -- (509,98) ;
\draw [shift={(511,98)}, rotate = 180] [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;


% Text Node
\draw (132,100) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Insulated}}};
% Text Node
\draw (465,60) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{Insulated}}};
% Text Node
\draw (318,101) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (498,132) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ellx/2$};
% Text Node
\draw (114,132) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$-\ellx/2$};
% Text Node
\draw (514,42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (514,111) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0$};
% Text Node
\draw (457,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{No slip}}};
% Text Node
\draw (154,70) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\scriptsize \textcolor[rgb]{0.29,0.29,0.29}{No slip}}};
% Text Node
\draw (273,30) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{b\ =\ -b}\textcolor[rgb]{0.29,0.56,0.89}{_{*}}\textcolor[rgb]{0.29,0.56,0.89}{\ }\textcolor[rgb]{0.29,0.56,0.89}{\cos}\textcolor[rgb]{0.29,0.56,0.89}{ \ k x}$};
% Text Node
\draw (272,145) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{\kappa b}\textcolor[rgb]{0.82,0.01,0.11}{_{z}}\textcolor[rgb]{0.82,0.01,0.11}{\ =\ -\kappa \beta }$};
% Text Node
\draw (83,96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{e_{z}}$};
% Text Node
\draw (103,120) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathbf{e_{x}}$};


\end{tikzpicture}
     \caption{Sketch of the 2D fluid layer illustrating the boundary conditions. There is a uniform buoyancy flux, $F=\kappa \beta$, through the bottom, non-uniform buoyancy at the top and no buoyancy flux through the sidewalls. All boundaries satisfy no-slip velocity conditions.}
    \label{fig2}
\end{figure}


